Directed Criteria Citation Recommendation and Ranking Through Link Prediction

We explore link prediction as a proxy for automatically surfacing documents from existing literature that might be topically or contextually relevant to a new document. Our model uses transformer-based graph embeddings to encode the meaning of each document, presented as a node within a citation network. We show that the semantic representations that our model generates can outperform other content-based methods in recommendation and ranking tasks. This provides a holistic approach to exploring citation graphs in domains where it is critical that these documents properly cite each other, so as to minimize the possibility of any inconsistencies

==> assets/transformer_lr.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto, every node/.style={scale=0.75},
  el/.style={inner sep=2pt, align=left, sloped}, every text node part/.style={align=center}]

  \node[] (r0) {$V_i\texttt{'s Non-Masked Citations}$};
  \node[] (r1) [left=of r0, xshift=-1.75cm] {$V_i$};
  \node[] (mha0) [below=of r0, yshift=-0.3cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (add00) [below=of mha0, yshift=0.1cm] {$\texttt{LR \& Norm}$};
  \node[scale=1.9] (hops) [right=of add00, xshift=0.7cm] {$\times \; n$};
  \node[] (feed0) [below=of add00, yshift=0.15cm] {$\texttt{Feed Forward}$};
  \node[] (add01) [below=of feed0, yshift=0.6cm] {$\texttt{Add \& Norm}$};

  \node[] (linear0) [below=of add01, yshift=-0.1cm] {$\texttt{Pairwise Bilinear}$};


  \node[] (out0) [below=of linear0, yshift=-0.4cm] {$\begin{bmatrix} 0 & \cdots & 1 \\ \vdots & \ddots & \vdots \\ 0 &  \cdots & 0 \end{bmatrix}$};

  \path[->]
    (r0) edge [] node[] {} (mha0)
    (r1) edge [bend right=35] node[] {} (add00.west)
    % (r0) edge [bend right=65] node[] {} (add00.west)
    (r0) edge [bend left=15] node[] {} ($(mha0.north east)-(0.3,0)$)
    (r0) edge [bend right=15] node[] {} ($(mha0.north west)+(0.3,0)$)
    (mha0) edge [] node[] {} (add00)
    (add00) edge [] node[] {} (feed0)
    (feed0) edge [-] node[] {} (add01)
    (add00.east) edge [bend left=50] node[] {} (add01.east)
    (add01) edge [] node[] {} (linear0)
    (linear0) edge [] node[] {} (out0);



  \draw[red,dotted,line width=0.5mm] ($(mha0.north east)+(0.53,0.53)$)  rectangle ($(add01.south west)-(0.53,0.22)$);
  \draw[blue,dotted,line width=0.5mm] ($(add00.north east)+(0.36,0.07)$)  rectangle ($(add00.south west)-(0.36,0.07)$);
  

\end{tikzpicture}
